A Rellich Type Theorem for Discrete Schr{\"o}dinger Operators

An analogue of Rellich's theorem is proved for discrete Laplacian on square lattice, and applied to show unique continuation property on certain domains as well as non-existence of embedded eigenvalues for discrete Schr{\"o}dinger operators.

==> fig12.tex <==
%WinTpicVersion4.08
\unitlength 0.1in
\begin{picture}( 32.7000, 29.1000)(  6.2000,-31.1000)
% LINE 2 0 3 0 Black White
% 48 2800 1000 1000 1000 2600 1200 1000 1200 1000 1400 2400 1400 2200 1600 1000 1600 1000 1800 2400 1800 1000 2000 2600 2000 1000 2200 2800 2200 2600 2400 1000 2400 1000 2600 2400 2600 2200 2800 1000 2800 1000 800 2600 800 2400 600 1000 600 1000 400 2200 400 2600 800 2600 1200 2400 600 2400 1400 2200 1600 2200 400 2000 200 2000 3000 2200 2800 2200 1600 2400 1800 2400 2600 2600 2400 2600 2000 1800 3000 1800 200 1600 200 1600 3000 1400 3000 1400 200 1200 200 1200 3000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1000}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 2600 1200}%
\special{pa 1000 1200}%
\special{fp}%
\special{pa 1000 1400}%
\special{pa 2400 1400}%
\special{fp}%
\special{pa 2200 1600}%
\special{pa 1000 1600}%
\special{fp}%
\special{pa 1000 1800}%
\special{pa 2400 1800}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 2600 2000}%
\special{fp}%
\special{pa 1000 2200}%
\special{pa 2800 2200}%
\special{fp}%
\special{pa 2600 2400}%
\special{pa 1000 2400}%
\special{fp}%
\special{pa 1000 2600}%
\special{pa 2400 2600}%
\special{fp}%
\special{pa 2200 2800}%
\special{pa 1000 2800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 2600 800}%
\special{fp}%
\special{pa 2400 600}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1000 400}%
\special{pa 2200 400}%
\special{fp}%
\special{pa 2600 800}%
\special{pa 2600 1200}%
\special{fp}%
\special{pa 2400 600}%
\special{pa 2400 1400}%
\special{fp}%
\special{pa 2200 1600}%
\special{pa 2200 400}%
\special{fp}%
\special{pa 2000 200}%
\special{pa 2000 3000}%
\special{fp}%
\special{pa 2200 2800}%
\special{pa 2200 1600}%
\special{fp}%
\special{pa 2400 1800}%
\special{pa 2400 2600}%
\special{fp}%
\special{pa 2600 2400}%
\special{pa 2600 2000}%
\special{fp}%
\special{pa 1800 3000}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 1600 200}%
\special{pa 1600 3000}%
\special{fp}%
\special{pa 1400 3000}%
\special{pa 1400 200}%
\special{fp}%
\special{pa 1200 200}%
\special{pa 1200 3000}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2200 400 2240 440 2240 440 2240 440
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2200 400 58 58  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2400 600 2440 640 2440 640 2440 640
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2400 600 58 58  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2600 800 2640 840 2640 840 2640 840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2600 800 58 58  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2800 1000 2840 1040 2840 1040 2840 1040
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 1000 58 58  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2600 1200 2640 1240 2640 1240 2640 1240
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2600 1200 58 58  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2400 1400 2440 1440 2440 1440 2440 1440
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2400 1400 58 58  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2200 1600 2240 1640 2240 1640 2240 1640
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2200 1600 58 58  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2400 1800 2440 1840 2440 1840 2440 1840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2400 1800 58 58  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2600 2000 2640 2040 2640 2040 2640 2040
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2600 2000 58 58  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2800 2200 2840 2240 2840 2240 2840 2240
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 2200 58 58  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2600 2400 2640 2440 2640 2440 2640 2440
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2600 2400 58 58  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2400 2590 2440 2630 2440 2630 2440 2630
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2400 2590 58 58  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2200 2800 2240 2840 2240 2840 2240 2840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2200 2800 58 58  0.0000000 6.2831853}%
}}%
% STR 2 0 3 0 Black White
% 4 3350 1530 3350 1630 2 0 0 0
% $0$
\put(33.5000,-16.3000){\makebox(0,0)[lb]{$0$}}%
% VECTOR 2 0 3 0 Black White
% 10 3260 1570 2860 1570 3260 970 2860 970 3260 2170 2860 2170 3260 2770 2860 2770 3260 370 2860 370
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3260 1570}%
\special{pa 2860 1570}%
\special{fp}%
\special{sh 1}%
\special{pa 2860 1570}%
\special{pa 2928 1590}%
\special{pa 2914 1570}%
\special{pa 2928 1550}%
\special{pa 2860 1570}%
\special{fp}%
\special{pa 3260 970}%
\special{pa 2860 970}%
\special{fp}%
\special{sh 1}%
\special{pa 2860 970}%
\special{pa 2928 990}%
\special{pa 2914 970}%
\special{pa 2928 950}%
\special{pa 2860 970}%
\special{fp}%
\special{pa 3260 2170}%
\special{pa 2860 2170}%
\special{fp}%
\special{sh 1}%
\special{pa 2860 2170}%
\special{pa 2928 2190}%
\special{pa 2914 2170}%
\special{pa 2928 2150}%
\special{pa 2860 2170}%
\special{fp}%
\special{pa 3260 2770}%
\special{pa 2860 2770}%
\special{fp}%
\special{sh 1}%
\special{pa 2860 2770}%
\special{pa 2928 2790}%
\special{pa 2914 2770}%
\special{pa 2928 2750}%
\special{pa 2860 2770}%
\special{fp}%
\special{pa 3260 370}%
\special{pa 2860 370}%
\special{fp}%
\special{sh 1}%
\special{pa 2860 370}%
\special{pa 2928 390}%
\special{pa 2914 370}%
\special{pa 2928 350}%
\special{pa 2860 370}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 620 2510 620 2610 2 0 0 0
% $\Omega_{int}$
\put(6.2000,-26.1000){\makebox(0,0)[lb]{$\Omega_{int}$}}%
% STR 2 0 3 0 Black White
% 4 1830 3140 1830 3240 2 0 0 0
% $\partial \Omega_{ext}$
\put(18.3000,-32.4000){\makebox(0,0)[lb]{$\partial \Omega_{ext}$}}%
% LINE 2 2 3 0 Black White
% 56 2200 200 2200 400 2200 400 3800 400 2400 600 3800 600 3800 800 2600 800 2800 1000 3800 1000 2600 1200 3800 1200 3800 1400 2400 1400 2200 1600 3800 1600 3800 1800 2400 1800 2600 2000 3800 2000 3800 2200 2800 2200 2600 2400 3800 2400 3800 2600 2400 2600 2200 2800 3800 2800 2200 2800 2200 3000 2400 3000 2400 2600 2600 3000 2600 2400 2800 3000 2800 2200 3000 3000 3000 200 2400 200 2400 600 2600 200 2600 800 2800 200 2800 1000 2800 1000 2800 2200 2600 1200 2600 2000 2400 1400 2400 1800 3200 3000 3200 200 3400 200 3400 3000 3600 3000 3600 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2200 200}%
\special{pa 2200 400}%
\special{dt 0.045}%
\special{pa 2200 400}%
\special{pa 3800 400}%
\special{dt 0.045}%
\special{pa 2400 600}%
\special{pa 3800 600}%
\special{dt 0.045}%
\special{pa 3800 800}%
\special{pa 2600 800}%
\special{dt 0.045}%
\special{pa 2800 1000}%
\special{pa 3800 1000}%
\special{dt 0.045}%
\special{pa 2600 1200}%
\special{pa 3800 1200}%
\special{dt 0.045}%
\special{pa 3800 1400}%
\special{pa 2400 1400}%
\special{dt 0.045}%
\special{pa 2200 1600}%
\special{pa 3800 1600}%
\special{dt 0.045}%
\special{pa 3800 1800}%
\special{pa 2400 1800}%
\special{dt 0.045}%
\special{pa 2600 2000}%
\special{pa 3800 2000}%
\special{dt 0.045}%
\special{pa 3800 2200}%
\special{pa 2800 2200}%
\special{dt 0.045}%
\special{pa 2600 2400}%
\special{pa 3800 2400}%
\special{dt 0.045}%
\special{pa 3800 2600}%
\special{pa 2400 2600}%
\special{dt 0.045}%
\special{pa 2200 2800}%
\special{pa 3800 2800}%
\special{dt 0.045}%
\special{pa 2200 2800}%
\special{pa 2200 3000}%
\special{dt 0.045}%
\special{pa 2400 3000}%
\special{pa 2400 2600}%
\special{dt 0.045}%
\special{pa 2600 3000}%
\special{pa 2600 2400}%
\special{dt 0.045}%
\special{pa 2800 3000}%
\special{pa 2800 2200}%
\special{dt 0.045}%
\special{pa 3000 3000}%
\special{pa 3000 200}%
\special{dt 0.045}%
\special{pa 2400 200}%
\special{pa 2400 600}%
\special{dt 0.045}%
\special{pa 2600 200}%
\special{pa 2600 800}%
\special{dt 0.045}%
\special{pa 2800 200}%
\special{pa 2800 1000}%
\special{dt 0.045}%
\special{pa 2800 1000}%
\special{pa 2800 2200}%
\special{dt 0.045}%
\special{pa 2600 1200}%
\special{pa 2600 2000}%
\special{dt 0.045}%
\special{pa 2400 1400}%
\special{pa 2400 1800}%
\special{dt 0.045}%
\special{pa 3200 3000}%
\special{pa 3200 200}%
\special{dt 0.045}%
\special{pa 3400 200}%
\special{pa 3400 3000}%
\special{dt 0.045}%
\special{pa 3600 3000}%
\special{pa 3600 200}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 3890 910 3890 1010 2 0 0 0
% $\Omega_{ext}$
\put(38.9000,-10.1000){\makebox(0,0)[lb]{$\Omega_{ext}$}}%
\end{picture}%


==> fig13.tex <==
%WinTpicVersion4.08
\unitlength 0.1in
\begin{picture}( 19.0000, 16.0000)(  0.6000,-18.0000)
% LINE 2 0 3 0 Black White
% 36 1600 600 400 600 400 400 1600 400 1400 200 1400 800 1200 200 1200 800 1000 200 1000 800 800 200 800 800 600 200 600 1600 400 800 800 800 800 1000 400 1000 400 1200 800 1200 400 1400 800 1400 400 400 200 400 200 600 400 600 400 800 200 800 200 1000 400 1000 400 1200 200 1200 200 1400 400 1400 400 1600 400 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 400 600}%
\special{fp}%
\special{pa 400 400}%
\special{pa 1600 400}%
\special{fp}%
\special{pa 1400 200}%
\special{pa 1400 800}%
\special{fp}%
\special{pa 1200 200}%
\special{pa 1200 800}%
\special{fp}%
\special{pa 1000 200}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 800 200}%
\special{pa 800 800}%
\special{fp}%
\special{pa 600 200}%
\special{pa 600 1600}%
\special{fp}%
\special{pa 400 800}%
\special{pa 800 800}%
\special{fp}%
\special{pa 800 1000}%
\special{pa 400 1000}%
\special{fp}%
\special{pa 400 1200}%
\special{pa 800 1200}%
\special{fp}%
\special{pa 400 1400}%
\special{pa 800 1400}%
\special{fp}%
\special{pa 400 400}%
\special{pa 200 400}%
\special{fp}%
\special{pa 200 600}%
\special{pa 400 600}%
\special{fp}%
\special{pa 400 800}%
\special{pa 200 800}%
\special{fp}%
\special{pa 200 1000}%
\special{pa 400 1000}%
\special{fp}%
\special{pa 400 1200}%
\special{pa 200 1200}%
\special{fp}%
\special{pa 200 1400}%
\special{pa 400 1400}%
\special{fp}%
\special{pa 400 1600}%
\special{pa 400 200}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 24 1000 1000 800 1000 1000 1000 1000 800 1000 1000 1800 1000 800 1200 1800 1200 1800 1400 800 1400 1000 1000 1000 1800 1200 1800 1200 800 1400 800 1400 1800 800 1600 1800 1600 1600 800 1600 1800 1600 800 1600 600 1400 800 1800 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 1000}%
\special{pa 800 1000}%
\special{dt 0.045}%
\special{pa 1000 1000}%
\special{pa 1000 800}%
\special{dt 0.045}%
\special{pa 1000 1000}%
\special{pa 1800 1000}%
\special{dt 0.045}%
\special{pa 800 1200}%
\special{pa 1800 1200}%
\special{dt 0.045}%
\special{pa 1800 1400}%
\special{pa 800 1400}%
\special{dt 0.045}%
\special{pa 1000 1000}%
\special{pa 1000 1800}%
\special{dt 0.045}%
\special{pa 1200 1800}%
\special{pa 1200 800}%
\special{dt 0.045}%
\special{pa 1400 800}%
\special{pa 1400 1800}%
\special{dt 0.045}%
\special{pa 800 1600}%
\special{pa 1800 1600}%
\special{dt 0.045}%
\special{pa 1600 800}%
\special{pa 1600 1800}%
\special{dt 0.045}%
\special{pa 1600 800}%
\special{pa 1600 600}%
\special{dt 0.045}%
\special{pa 1400 800}%
\special{pa 1800 800}%
\special{dt 0.045}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1600 600 1630 640 1630 640 1630 640
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1600 600 50 50  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1600 400 1630 440 1630 440 1630 440
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1600 400 50 50  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1400 800 1430 840 1430 840 1430 840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1400 800 50 50  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1200 800 1230 840 1230 840 1230 840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1200 800 50 50  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1000 800 1030 840 1030 840 1030 840
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1000 800 50 50  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 800 1000 830 1040 830 1040 830 1040
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 800 1000 50 50  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 800 1200 830 1240 830 1240 830 1240
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 800 1200 50 50  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 800 1400 830 1440 830 1440 830 1440
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 800 1400 50 50  0.0000000 6.2831853}%
}}%
% STR 2 0 3 0 Black White
% 4 660 1040 660 1140 2 0 0 0
% $1$
\put(6.6000,-11.4000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White
% 4 910 660 910 760 2 0 0 0
% $-1$
\put(9.1000,-7.6000){\makebox(0,0)[lb]{$-1$}}%
% STR 2 0 3 0 Black White
% 4 1390 650 1390 750 2 0 0 0
% $0$
\put(13.9000,-7.5000){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0 Black White
% 4 670 1240 670 1340 2 0 0 0
% $0$
\put(6.7000,-13.4000){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0 Black White
% 4 670 1450 670 1550 2 0 0 0
% $0$
\put(6.7000,-15.5000){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0 Black White
% 4 1190 650 1190 750 2 0 0 0
% $0$
\put(11.9000,-7.5000){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0 Black White
% 4 60 250 60 350 2 0 0 0
% $\Omega_{int}$
\put(0.6000,-3.5000){\makebox(0,0)[lb]{$\Omega_{int}$}}%
% STR 2 0 3 0 Black White
% 4 460 1780 460 1880 2 0 0 0
% $\partial \Omega_{ext}$
\put(4.6000,-18.8000){\makebox(0,0)[lb]{$\partial \Omega_{ext}$}}%
% STR 2 0 3 0 Black White
% 4 1860 1320 1860 1420 2 0 0 0
% $\Omega_{ext}$
\put(18.6000,-14.2000){\makebox(0,0)[lb]{$\Omega_{ext}$}}%
% STR 2 0 3 0 Black White
% 4 1960 620 1960 720 2 0 0 0
% $\widehat{u}_{ext} =0$ on $\stackrel{\circ}\Omega_{ext}$.
\put(19.6000,-7.2000){\makebox(0,0)[lb]{$\widehat{u}_{ext} =0$ on $\stackrel{\circ}\Omega_{ext}$.}}%
% LINE 2 0 3 0 Black White
% 4 800 800 800 1000 800 800 1000 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 800 800}%
\special{pa 1000 800}%
\special{fp}%
}}%
\end{picture}%

